Study of the Effect of Annealing on the Properties of Mn2RuxGa Thin Films

The effect of vacuum annealing thin films of the compensated ferrimagnetic half-metal Mn2RuxGa at temperatures from 250 to 400 degree Celsius is investigated. The 39.3 nm films deposited on (100) MgO substrates exhibit perpendicular magnetic anisotropy due to a small 1% tetragonal elongation induced by substrate strain. The main change on annealing is a modification in the compensation temperature, which first increases from 50 K for the as-deposited film to 185 K after annealing at 250 degree Celsius, and then falls to 140 K after annealing at 400 degree Celsius. There are minor changes in the atomic order, coercivity, resistivity and anomalous Hall effect (AHE), but the net magnetization measured by SQUID magnetometry with the field applied in-plane or perpendicular-to-the-plane changes more significantly. It saturates at 20 to 30 kA/m at room temperature, and a small soft component is seen in the perpendicular SQUID loops which is absent in the square AHE hysteresis loops. This is explained by the half-metallic nature of the compound; the AHE probes only the 4c Mn sublattice that provides the spin-polarized electrons at the Fermi level, whereas the SQUID measures the sum of the oppositely-aligned 4c and 4a sublattice magnetisations.

==> crystal.tex <==
\newcommand{\myPgfX}{}%
\newcommand{\myPgfY}{}%
\newcommand{\myPgfZ}{}%
  \begin{tikzpicture}[scale = 4.1, z = -2.50mm, rotate around y = -15, 
    atom/.style = {circle, shade, shading = ball, inner sep = 0, minimum size = 12.0} ]
    \draw [help lines,line width=2pt] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- (0,0,0) -- (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- (1,0,0) (1,1,0) -- (0,1,0) (0,1,1) -- (1,1,1) (0,0,1) -- (1,0,1);
    \draw [help lines,line width=2pt] (0.25,0.25,0.25) -- (0.25,0.25,0.75) -- (0.75,0.25,0.75) -- (0.75,0.25,0.25) -- cycle -- (0.25,0.75,0.25) -- (0.75,0.75,0.25) -- (0.75,0.75,0.75) -- (0.25,0.75,0.75) -- (0.25,0.75,0.25) (0.25,0.75,0.75) -- (0.25,0.25,0.75) (0.75,0.75,0.75) --(0.75,0.25,0.75) (0.75,0.75,0.25) -- (0.75,0.25,0.25);
    % 4a arrows
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x > 1) ? frac(\A+\x) : \A+\x}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y > 1) ? frac(\B+\y) : \B+\y}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z > 1) ? frac(\C+\z) : \C+\z}}%
          \draw [->,>=stealth,ultra thick,blue!50!black] (\myPgfX,\myPgfY-0.13,\myPgfZ) -- +(0,0.26,0);
    % 4c arrows
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x+0.25 > 1) ? frac(\A+\x+0.25) : \A+\x+0.25}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y+0.25 > 1) ? frac(\B+\y+0.25) : \B+\y+0.25}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z+0.25 > 1) ? frac(\C+\z+0.25) : \C+\z+0.25}}%
	  \draw [<-,>=stealth,ultra thick,red!80!black] (\myPgfX,\myPgfY-0.13,\myPgfZ) -- +(0,0.26,0);
    % 4a
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x > 1) ? frac(\A+\x) : \A+\x}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y > 1) ? frac(\B+\y) : \B+\y}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z > 1) ? frac(\C+\z) : \C+\z}}%
	%\draw [->,>=stealth,semithick,red!50!black] (\myPgfX,\myPgfY-0.13,\myPgfZ) -- +(0,0.26,0) node at (\myPgfX,\myPgfY,\myPgfZ) [atom, ball color = red] {};
	\node at (\myPgfX,\myPgfY,\myPgfZ) [atom, ball color = blue] {};
    % 4b
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x+0.5 > 1) ? frac(\A+\x+0.5) : \A+\x+0.5}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y+0.5 > 1) ? frac(\B+\y+0.5) : \B+\y+0.5}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z+0.5 > 1) ? frac(\C+\z+0.5) : \C+\z+0.5}}%
          \node at (\myPgfX,\myPgfY,\myPgfZ) [atom, ball color = green] {};
    % 4c
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x+0.25 > 1) ? frac(\A+\x+0.25) : \A+\x+0.25}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y+0.25 > 1) ? frac(\B+\y+0.25) : \B+\y+0.25}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z+0.25 > 1) ? frac(\C+\z+0.25) : \C+\z+0.25}}%
          \node at (\myPgfX,\myPgfY,\myPgfZ) [atom, ball color = red] {};
    % 4d
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x+0.75 > 1) ? frac(\A+\x+0.75) : \A+\x+0.75}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y+0.75 > 1) ? frac(\B+\y+0.75) : \B+\y+0.75}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z+0.75 > 1) ? frac(\C+\z+0.75) : \C+\z+0.75}}%
          \node at (\myPgfX,\myPgfY,\myPgfZ) [atom, ball color = red!50!blue] {};

	  \node at (-0.65+0.15,-0.55) [rotate around y = 15, atom, ball color = blue, label = {below:Mn$^{4a}$}] {};
	  \node at (-0.20+0.15,-0.55) [rotate around y = 15, atom, ball color = green, label = {below:Ga$^{4b}$}] {};
	  \node at (0.25+0.15,-0.55)  [rotate around y = 15, atom, ball color = red, label = {below:Mn$^{4c}$}] {};
	  \node at (0.70+0.15,-0.55)  [rotate around y = 15, atom, ball color = red!50!blue, label = {below:Ru$^{4d}$}] {};
  \end{tikzpicture}



==> fig2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(595,596){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(595,1114){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(595,1632){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(595,2150){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(595,2667){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(595,3185){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(595,3703){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(683,397){\makebox(0,0){\strut{}$0.0$}}%
      \csname LTb\endcsname%
      \put(1138,397){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(1592,397){\makebox(0,0){\strut{}$1.0$}}%
      \csname LTb\endcsname%
      \put(2047,397){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(2502,397){\makebox(0,0){\strut{}$2.0$}}%
      \csname LTb\endcsname%
      \put(2956,397){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(3411,397){\makebox(0,0){\strut{}$3.0$}}%
      \csname LTb\endcsname%
      \put(3866,397){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(4320,397){\makebox(0,0){\strut{}$4.0$}}%
      \csname LTb\endcsname%
      \put(4775,397){\makebox(0,0){\strut{}$4.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(143,2149){\rotatebox{-270}{\makebox(0,0){\strut{}Counts}}}%
      \csname LTb\endcsname%
      \put(2729,139){\makebox(0,0){\strut{}$2\theta\thinspace(\si{\degree})$}}%
      \csname LTb\endcsname%
      \put(4228,3341){\makebox(0,0)[r]{\strut{}Data}}%
      \csname LTb\endcsname%
      \put(4228,3142){\makebox(0,0)[r]{\strut{}Fit}}%
      \csname LTb\endcsname%
      \put(50,3879){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig2a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(595,596){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(595,1418){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(595,2241){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(1501,397){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2593,397){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3684,397){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4775,397){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(1119,1563){\rotatebox{90}{\makebox(0,0)[l]{\strut{}MRG\,$\left [ 002\right ]$}}}%
      \csname LTb\endcsname%
      \put(1883,1666){\rotatebox{90}{\makebox(0,0)[l]{\strut{}MgO\,$\left [ 002\right ]$}}}%
      \csname LTb\endcsname%
      \put(2483,1666){\rotatebox{90}{\makebox(0,0)[l]{\strut{}MRG\,$\left [ 004\right ]$}}}%
      \csname LTb\endcsname%
      \put(4339,1418){\makebox(0,0)[r]{\strut{}MgO\,$\left [ 004\right ]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(143,2149){\rotatebox{-270}{\makebox(0,0){\strut{}Counts $\si{\per\second}$}}}%
      \csname LTb\endcsname%
      \put(2729,139){\makebox(0,0){\strut{}$2\theta\thinspace(\si{\degree})$}}%
      \csname LTb\endcsname%
      \put(953,3651){\makebox(0,0)[r]{\strut{}As dep}}%
      \csname LTb\endcsname%
      \put(953,3452){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%
      \put(953,3253){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%
      \put(953,3054){\makebox(0,0)[r]{\strut{}350}}%
      \csname LTb\endcsname%
      \put(953,2855){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%
      \put(50,3879){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2789,2585){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2789,3172){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3247,1975){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4266,1975){\makebox(0,0){\strut{}$62$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig2b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(507,856){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(507,1294){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(507,1732){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(507,2170){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(507,2608){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(507,3046){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(507,3484){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(595,438){\makebox(0,0){\strut{}-1.0}}%
      \csname LTb\endcsname%
      \put(1640,438){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(2685,438){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(3730,438){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(4775,438){\makebox(0,0){\strut{}1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(143,2170){\rotatebox{-270}{\makebox(0,0){\strut{}Hall Voltage $(\si{\milli\volt})$}}}%
      \csname LTb\endcsname%
      \put(2685,140){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
      \csname LTb\endcsname%
      \put(4380,3484){\makebox(0,0)[r]{\strut{}As dep}}%
      \csname LTb\endcsname%
      \put(4380,3285){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%
      \put(4380,3086){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%
      \put(4380,2887){\makebox(0,0)[r]{\strut{}350}}%
      \csname LTb\endcsname%
      \put(4380,2688){\makebox(0,0)[r]{\strut{}400}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(595,636){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(595,1019){\makebox(0,0)[r]{\strut{}$-15$}}%
      \csname LTb\endcsname%
      \put(595,1403){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(595,1786){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%
      \put(595,2169){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(595,2553){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(595,2936){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(595,3320){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(595,3703){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(683,437){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2047,437){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3411,437){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(4775,437){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(143,2169){\rotatebox{-270}{\makebox(0,0){\strut{}Moment $(\si{\micro\ampere\metre\squared})$}}}%
      \csname LTb\endcsname%
      \put(2729,139){\makebox(0,0){\strut{}Temp $(\si{\kelvin})$}}%
      \csname LTb\endcsname%
      \put(4115,1636){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%
      \put(4115,1437){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%
      \put(4115,1238){\makebox(0,0)[r]{\strut{}As dep}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10300.00,3300.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(736,660){\makebox(0,0)[r]{\strut{}$-40$}}%
      \csname LTb\endcsname%
      \put(736,969){\makebox(0,0)[r]{\strut{}$-30$}}%
      \csname LTb\endcsname%
      \put(736,1279){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(736,1588){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(736,1897){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(736,2206){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(736,2516){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(736,2825){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(736,3134){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1011,461){\makebox(0,0){\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(1386,461){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(1761,461){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2136,461){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2511,461){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(927,2903){\makebox(0,0)[l]{\strut{}As dep}}%
      \csname LTb\endcsname%
      \put(2884,2903){\makebox(0,0)[l]{\strut{}$T_a =\SI{250}{\degreeCelsius}$}}%
      \csname LTb\endcsname%
      \put(4738,2903){\makebox(0,0)[l]{\strut{}$T_a =\SI{300}{\degreeCelsius}$}}%
      \csname LTb\endcsname%
      \put(6591,2903){\makebox(0,0)[l]{\strut{}$T_a =\SI{350}{\degreeCelsius}$}}%
      \csname LTb\endcsname%
      \put(8497,2903){\makebox(0,0)[l]{\strut{}$T_a =\SI{400}{\degreeCelsius}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(240,1897){\rotatebox{-270}{\makebox(0,0){\strut{}Magnetisation $(\si{\kilo\ampere\per\metre})$}}}%
      \csname LTb\endcsname%
      \put(1761,163){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2610,660){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2610,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2610,1279){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2610,1588){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2610,1897){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2610,2206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2610,2516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2610,2825){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2610,3134){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2885,461){\makebox(0,0){\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(3260,461){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(3635,461){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4010,461){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(4385,461){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3635,163){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
      \csname LTb\endcsname%
      \put(3149,1025){\makebox(0,0)[r]{\strut{}In Plane}}%
      \csname LTb\endcsname%
      \put(3149,826){\makebox(0,0)[r]{\strut{}Out of Plane}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4485,660){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4485,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4485,1279){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4485,1588){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4485,1897){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4485,2206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4485,2516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4485,2825){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4485,3134){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4760,461){\makebox(0,0){\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(5135,461){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(5510,461){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5885,461){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(6260,461){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5510,163){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6359,660){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6359,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6359,1279){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6359,1588){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6359,1897){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6359,2206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6359,2516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6359,2825){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6359,3134){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6634,461){\makebox(0,0){\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(7009,461){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(7384,461){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7759,461){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(8134,461){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7384,163){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8234,660){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8234,969){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8234,1279){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8234,1588){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8234,1897){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8234,2206){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8234,2516){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8234,2825){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8234,3134){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8509,461){\makebox(0,0){\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(8884,461){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(9259,461){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(9634,461){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(10009,461){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9259,163){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rsm400.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,1041){\makebox(0,0)[r]{\strut{}6.5}}%
      \csname LTb\endcsname%
      \put(616,1350){\makebox(0,0)[r]{\strut{}6.6}}%
      \csname LTb\endcsname%
      \put(616,1659){\makebox(0,0)[r]{\strut{}6.7}}%
      \csname LTb\endcsname%
      \put(616,1968){\makebox(0,0)[r]{\strut{}6.8}}%
      \csname LTb\endcsname%
      \put(616,2277){\makebox(0,0)[r]{\strut{}6.9}}%
      \csname LTb\endcsname%
      \put(616,2586){\makebox(0,0)[r]{\strut{}7.0}}%
      \csname LTb\endcsname%
      \put(616,2895){\makebox(0,0)[r]{\strut{}7.1}}%
      \csname LTb\endcsname%
      \put(616,3204){\makebox(0,0)[r]{\strut{}7.2}}%
      \csname LTb\endcsname%
      \put(706,675){\makebox(0,0){\strut{}3.25}}%
      \csname LTb\endcsname%
      \put(1492,675){\makebox(0,0){\strut{}3.30}}%
      \csname LTb\endcsname%
      \put(2277,675){\makebox(0,0){\strut{}3.35}}%
      \csname LTb\endcsname%
      \put(3063,675){\makebox(0,0){\strut{}3.40}}%
      \csname LTb\endcsname%
      \put(3467,3027){\makebox(0,0)[l]{\strut{}5.60}}%
      \csname LTb\endcsname%
      \put(3467,2832){\makebox(0,0)[l]{\strut{}5.65}}%
      \csname LTb\endcsname%
      \put(3467,2640){\makebox(0,0)[l]{\strut{}5.70}}%
      \csname LTb\endcsname%
      \put(3467,2451){\makebox(0,0)[l]{\strut{}5.75}}%
      \csname LTb\endcsname%
      \put(3467,2266){\makebox(0,0)[l]{\strut{}5.80}}%
      \csname LTb\endcsname%
      \put(3467,2084){\makebox(0,0)[l]{\strut{}5.85}}%
      \csname LTb\endcsname%
      \put(3467,1905){\makebox(0,0)[l]{\strut{}5.90}}%
      \csname LTb\endcsname%
      \put(3467,1729){\makebox(0,0)[l]{\strut{}5.95}}%
      \csname LTb\endcsname%
      \put(3467,1556){\makebox(0,0)[l]{\strut{}6.00}}%
      \csname LTb\endcsname%
      \put(3467,1385){\makebox(0,0)[l]{\strut{}6.05}}%
      \csname LTb\endcsname%
      \put(3467,1218){\makebox(0,0)[l]{\strut{}6.10}}%
      \csname LTb\endcsname%
      \put(3467,1053){\makebox(0,0)[l]{\strut{}6.15}}%
      \csname LTb\endcsname%
      \put(3467,891){\makebox(0,0)[l]{\strut{}6.20}}%
      \csname LTb\endcsname%
      \put(3358,3415){\makebox(0,0){\strut{}5.85}}%
      \csname LTb\endcsname%
      \put(2903,3415){\makebox(0,0){\strut{}5.90}}%
      \csname LTb\endcsname%
      \put(2455,3415){\makebox(0,0){\strut{}5.95}}%
      \csname LTb\endcsname%
      \put(2015,3415){\makebox(0,0){\strut{}6.00}}%
      \csname LTb\endcsname%
      \put(1582,3415){\makebox(0,0){\strut{}6.05}}%
      \csname LTb\endcsname%
      \put(1157,3415){\makebox(0,0){\strut{}6.10}}%
      \csname LTb\endcsname%
      \put(738,3415){\makebox(0,0){\strut{}6.15}}%
      \csname LTb\endcsname%
      \put(3527,3763){\makebox(0,0)[l]{\strut{}$T_a = \SI{400}{\degreeCelsius}$}}%
      \csname LTb\endcsname%
      \put(50,3763){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(150,2045){\rotatebox{-270}{\makebox(0,0){\strut{}$q_z\parallel\left [004 \right ]\thinspace(\si{\per\nano\metre})$}}}%
      \csname LTb\endcsname%
      \put(3976,2045){\rotatebox{-270}{\makebox(0,0){\strut{}$c\thinspace(\si{\angstrom})$}}}%
      \csname LTb\endcsname%
      \put(2041,359){\makebox(0,0){\strut{}$q_x\parallel\left [200 \right ]\thinspace(\si{\per\nano\metre})$}}%
      \csname LTb\endcsname%
      \put(2041,3731){\makebox(0,0){\strut{}$a\thinspace(\si{\angstrom})$}}%
      \csname LTb\endcsname%
      \put(4373,886){\makebox(0,0)[l]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(4373,1272){\makebox(0,0)[l]{\strut{}1.0}}%
      \csname LTb\endcsname%
      \put(4373,1658){\makebox(0,0)[l]{\strut{}2.0}}%
      \csname LTb\endcsname%
      \put(4373,2045){\makebox(0,0)[l]{\strut{}3.0}}%
      \csname LTb\endcsname%
      \put(4373,2431){\makebox(0,0)[l]{\strut{}4.0}}%
      \csname LTb\endcsname%
      \put(4373,2817){\makebox(0,0)[l]{\strut{}5.0}}%
      \csname LTb\endcsname%
      \put(4373,3204){\makebox(0,0)[l]{\strut{}6.0}}%
      \csname LTb\endcsname%
      \put(4778,2045){\rotatebox{-270}{\makebox(0,0){\strut{}$\log{(\mathrm{Counts})}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rsm400}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rsmRT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(595,810){\makebox(0,0)[r]{\strut{}6.5}}%
      \csname LTb\endcsname%%
      \put(595,1157){\makebox(0,0)[r]{\strut{}6.6}}%
      \csname LTb\endcsname%%
      \put(595,1505){\makebox(0,0)[r]{\strut{}6.7}}%
      \csname LTb\endcsname%%
      \put(595,1852){\makebox(0,0)[r]{\strut{}6.8}}%
      \csname LTb\endcsname%%
      \put(595,2200){\makebox(0,0)[r]{\strut{}6.9}}%
      \csname LTb\endcsname%%
      \put(595,2547){\makebox(0,0)[r]{\strut{}7.0}}%
      \csname LTb\endcsname%%
      \put(595,2895){\makebox(0,0)[r]{\strut{}7.1}}%
      \csname LTb\endcsname%%
      \put(595,3242){\makebox(0,0)[r]{\strut{}7.2}}%
      \csname LTb\endcsname%%
      \put(683,437){\makebox(0,0){\strut{}3.25}}%
      \csname LTb\endcsname%%
      \put(1472,437){\makebox(0,0){\strut{}3.30}}%
      \csname LTb\endcsname%%
      \put(2261,437){\makebox(0,0){\strut{}3.35}}%
      \csname LTb\endcsname%%
      \put(3050,437){\makebox(0,0){\strut{}3.40}}%
      \csname LTb\endcsname%%
      \put(3454,3043){\makebox(0,0)[l]{\strut{}5.60}}%
      \csname LTb\endcsname%%
      \put(3454,2824){\makebox(0,0)[l]{\strut{}5.65}}%
      \csname LTb\endcsname%%
      \put(3454,2608){\makebox(0,0)[l]{\strut{}5.70}}%
      \csname LTb\endcsname%%
      \put(3454,2396){\makebox(0,0)[l]{\strut{}5.75}}%
      \csname LTb\endcsname%%
      \put(3454,2188){\makebox(0,0)[l]{\strut{}5.80}}%
      \csname LTb\endcsname%%
      \put(3454,1983){\makebox(0,0)[l]{\strut{}5.85}}%
      \csname LTb\endcsname%%
      \put(3454,1781){\makebox(0,0)[l]{\strut{}5.90}}%
      \csname LTb\endcsname%%
      \put(3454,1584){\makebox(0,0)[l]{\strut{}5.95}}%
      \csname LTb\endcsname%%
      \put(3454,1389){\makebox(0,0)[l]{\strut{}6.00}}%
      \csname LTb\endcsname%%
      \put(3454,1197){\makebox(0,0)[l]{\strut{}6.05}}%
      \csname LTb\endcsname%%
      \put(3454,1009){\makebox(0,0)[l]{\strut{}6.10}}%
      \csname LTb\endcsname%%
      \put(3454,824){\makebox(0,0)[l]{\strut{}6.15}}%
      \csname LTb\endcsname%%
      \put(3454,642){\makebox(0,0)[l]{\strut{}6.20}}%
      \csname LTb\endcsname%%
      \put(3347,3441){\makebox(0,0){\strut{}5.85}}%
      \csname LTb\endcsname%%
      \put(2890,3441){\makebox(0,0){\strut{}5.90}}%
      \csname LTb\endcsname%%
      \put(2440,3441){\makebox(0,0){\strut{}5.95}}%
      \csname LTb\endcsname%%
      \put(1998,3441){\makebox(0,0){\strut{}6.00}}%
      \csname LTb\endcsname%%
      \put(1563,3441){\makebox(0,0){\strut{}6.05}}%
      \csname LTb\endcsname%%
      \put(1136,3441){\makebox(0,0){\strut{}6.10}}%
      \csname LTb\endcsname%%
      \put(715,3441){\makebox(0,0){\strut{}6.15}}%
      \csname LTb\endcsname%%
      \put(3527,3763){\makebox(0,0)[l]{\strut{}As-grown}}%
      \csname LTb\endcsname%%
      \put(50,3763){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(132,1939){\rotatebox{-270}{\makebox(0,0){\strut{}$q_z\parallel\left [004 \right ]\thinspace(\si{\per\nano\metre})$}}}%
      \csname LTb\endcsname%%
      \put(4026,1939){\rotatebox{-270}{\makebox(0,0){\strut{}$c\thinspace(\si{\angstrom})$}}}%
      \csname LTb\endcsname%%
      \put(2024,139){\makebox(0,0){\strut{}$q_x\parallel\left [200 \right ]\thinspace(\si{\per\nano\metre})$}}%
      \csname LTb\endcsname%%
      \put(2024,3739){\makebox(0,0){\strut{}$a\thinspace(\si{\angstrom})$}}%
      \csname LTb\endcsname%%
      \put(4382,636){\makebox(0,0)[l]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(4382,1070){\makebox(0,0)[l]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(4382,1504){\makebox(0,0)[l]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(4382,1939){\makebox(0,0)[l]{\strut{}3.0}}%
      \csname LTb\endcsname%%
      \put(4382,2373){\makebox(0,0)[l]{\strut{}4.0}}%
      \csname LTb\endcsname%%
      \put(4382,2807){\makebox(0,0)[l]{\strut{}5.0}}%
      \csname LTb\endcsname%%
      \put(4382,3242){\makebox(0,0)[l]{\strut{}6.0}}%
      \csname LTb\endcsname%%
      \put(4778,1939){\rotatebox{-270}{\makebox(0,0){\strut{}$\log{(\mathrm{Counts})}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rsmRT}}%
    \gplfronttext
  \end{picture}%
\endgroup

